Status substitution and conspicuous consumption

This paper adapts ideas from social identity theory to set out a new framework for modelling conspicuous consumption. Agents derive utility from their consumption of a status good and from belonging to an identity group with high status good consumption. Importantly, these two sources of utility are substitutes. Agents also feel pressure to conform with their neighbours in a network. This framework can rationalise a set of seemingly conflicting stylised facts about conspicuous consumption that are currently explained by different families of models. In addition, our model delivers new testable predictions regarding the effect of network structure and income inequality on conspicuous consumption.

==> figures/U_shape_figure_A.tex <==
\begin{tikzpicture}
\begin{axis}[
  axis lines=left,
  axis line style={thick},
  xlabel={Income},
  ylabel={Density},
  xtick={\empty},
  ytick={\empty},
  ymin=0,
  ymax=10, % Specify the maximum y-value
  xmin=0,
  xmax=13, % Specify the maximum x-value
  clip=false,
  domain=0:13, % This should match your x-axis limits
  samples=120 % Increase for smoothness of the curve
]

\addplot+[no marks, very thick, gray, domain=1:12] {0.4*(0.75*x-5)^(2)+1};

\addplot+[mark=x, only marks, mark size=2pt, color=blue, mark options={line width=1.5pt}] coordinates {(1,8) (1.25,7) (2.25,6) (3,5) (2.25,4) (4,3) (5,2.5) (6,1.75) (7,3) (8,1.25) (8.5, 2) (9.25,3.25) (10.5, 5)};

\addplot+[mark=*, only marks, mark size=1.5pt, color=red, mark options={line width=1.5pt}] coordinates {(2,5) (6,2.5)}; %(8,3) OLD SECOND DOT
% NOTE: link to list of different types of plot marks: https://tikz.dev/library-plot-marks

\draw[thick, -stealth](2.8,5) -- (2.2,5);
\draw[thick, -stealth](5.2,2.5) -- (5.8,2.5);
\draw[very thick, -stealth, red](2.9,4.75) -- (5.1,2.75);
% NOTE: link to page on drawing arrows: https://latexdraw.com/exploring-tikz-arrows/

\node at (axis cs: 13.5,0) {$w_n$};
\node at (axis cs: 0,10.5) {$D_n$};

\end{axis}
\end{tikzpicture}

==> figures/U_shaped_figure_B.tex <==
\begin{tikzpicture}
\begin{axis}[
  axis lines=left,
  axis line style={thick},
  xlabel={Income},
  ylabel={Density},
  xtick={\empty},
  ytick={\empty},
  ymin=0,
  ymax=10, % Specify the maximum y-value
  xmin=0,
  xmax=13, % Specify the maximum x-value
  clip=false,
  domain=0:13, % This should match your x-axis limits
  samples=120 % Increase for smoothness of the curve
]

\addplot+[no marks, very thick, gray, domain=1:12] {0.4*(0.75*x-5)^(2)+1};

\addplot+[mark=+, only marks, mark size=2pt, color=green, mark options={line width=1.5pt}] coordinates {(3, 2.75) (5,3) (5.5,2) (6,1) (6.5,1.75) (7,2.5) (8,1.25) (9.75,2.75) (10,4) (10,6) (11,4.5) (10.75,5.5) (11,7)};

\addplot+[mark=*, only marks, mark size=1.5pt, color=red, mark options={line width=1.5pt}] coordinates {(6.5,1.25) (11.5,6)}; %(4,2) OLD FIRST DOT
% NOTE: link to list of different types of plot marks: https://tikz.dev/library-plot-marks

\draw[thick, -stealth](7.8,1.25) -- (6.7,1.25);
\draw[thick, -stealth](10.2,6) -- (11.3,6);
\draw[very thick, -stealth, red](7.9,1.5) -- (10.1,5.75);
% NOTE: link to page on drawing arrows: https://latexdraw.com/exploring-tikz-arrows/

\node at (axis cs: 13.5,0) {$w_n$};
\node at (axis cs: 0,10.5) {$D_n$};

\end{axis}
\end{tikzpicture}
